Solving Min-Max Optimization with Hidden Structure via Gradient Descent Ascent

Many recent AI architectures are inspired by zero-sum games, however, the behavior of their dynamics is still not well understood. Inspired by this, we study standard gradient descent ascent (GDA) dynamics in a specific class of non-convex non-concave zero-sum games, that we call hidden zero-sum games. In this class, players control the inputs of smooth but possibly non-linear functions whose outputs are being applied as inputs to a convex-concave game. Unlike general zero-sum games, these games have a well-defined notion of solution; outcomes that implement the von-Neumann equilibrium of the "hidden" convex-concave game. We prove that if the hidden game is strictly convex-concave then vanilla GDA converges not merely to local Nash, but typically to the von-Neumann solution. If the game lacks strict convexity properties, GDA may fail to converge to any equilibrium, however, by applying standard regularization techniques we can prove convergence to a von-Neumann solution of a slightly perturbed zero-sum game. Our convergence guarantees are non-local, which as far as we know is a first-of-its-kind type of result in non-convex non-concave games. Finally, we discuss connections of our framework with generative adversarial networks.

==> contents/hidden-model.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]]


    \draw[green,thick,rounded corners=8] (-.95,0.55) rectangle (6.5,4.3);
    \fill[green,opacity=0.2,thick,rounded corners=8] (-.95,0.55) rectangle (6.5,4.3);
     %%F function
    \foreach\x in {1}
    {
    \def\k{1.35*\x}
    \draw[green,thick,rounded corners=8]  (-0.65,-0.65+\k) rectangle (3.8,0.6+\k);
    \fill[green,opacity=0.2,thick,rounded corners=8]  (-0.65,-0.65+\k) rectangle (3.8,0.6+\k);
    \filldraw[color=green!60, fill=green!5, very thick](0,0+\k) circle (14pt);
    \draw (0,0+\k) node {$\theta_{\x 1}$};
    \filldraw[color=green!60, fill=green!5, very thick](1,0+\k) circle (14pt);
    \draw (1,0+\k) node {$\theta_{\x 2}$};
    \draw (2,0+\k) node {$\cdots$};
    \filldraw[color=green!60, fill=green!5, very thick](3,0+\k) circle (14pt);
    \draw (3,0+\k) node {$\theta_{\x n_{\x}}$};
    \draw (3.6,-0.3+\k) node {\scriptsize $\btheta_{\x}$};
    \draw  (4.45,\k) node {$f_{\x}(\btheta_{\x})$};
    }
    \draw (1.5,2.5) node {$\vdots$};
    \def\x{N}
    \def\k{3.5}
    \draw[green,thick,rounded corners=8]  (-0.65,-0.65+\k) rectangle (3.8,0.6+\k);
    \fill[green,opacity=0.2,thick,rounded corners=8]  (-0.65,-0.65+\k) rectangle (3.8,0.6+\k);
    \filldraw[color=green!60, fill=green!5, very thick](0,0+\k) circle (14pt);
    \draw (0,0+\k) node { $\theta_{\x 1}$};
    \filldraw[color=green!60, fill=green!5, very thick](1,0+\k) circle (14pt);
    \draw (1,0+\k) node { $\theta_{\x 2}$};
    \draw (2,0+\k) node { $\cdots$};
    \filldraw[color=green!60, fill=green!5, very thick](3,0+\k) circle (14pt);
    \draw (3,0+\k) node { $\theta_{\x n_{\x}}$};
    \draw (3.6,-0.3+\k) node {\scriptsize $\btheta_{\x}$};
    \draw (4.45,\k) node { $f_{\x}(\btheta_{\x})$};
    \draw [very thick,decorate,decoration={calligraphic brace,amplitude=10pt},rotate=180] (-5,-4) -- (-5,-1);
    \draw (6,2.5) node {$\bF(\btheta)$};
    
   \def\transferx{0.75}
      \draw[->,thick,orange] (6.5,2.5)--(6.5+\transferx,2.5);
     \draw[->,thick,orange] (11.05,2.5)--(9.5+\transferx,2.5);
    \draw[cyan,thick] (6.5+\transferx,1) rectangle (9.5+\transferx,4);
    \fill[cyan,opacity=0.2,thick] (6.5+\transferx,1) rectangle (9.5+\transferx,4);
    \draw (8+\transferx,2.5) node {$L(\bF(\btheta),\bG(\bphi))$};
     \draw[->,thick,orange] (6.5+\transferx+0.5,1)--(6.5+\transferx+0.5,0)--(2,0)--(2,0.5);
      \draw[->,thick,orange] (9.5+\transferx-0.5,1)--(9.5+\transferx-0.5,0)--(16.5,0)--(16.5,0.5);



    
     %%G function
    \def\transferx{14.5}
    \draw[red,thick,rounded corners=8] (-3.45+\transferx,0.55) rectangle (4+\transferx,4.3);
    \fill[red,opacity=0.2,thick,rounded corners=8] (-3.45+\transferx,0.55) rectangle (4+\transferx,4.3);
        \foreach\x in {1}
    {
    \def\k{1.35*\x}
    \draw[red,thick,rounded corners=8]  (-0.65+\transferx,-0.65+\k) rectangle (3.8+\transferx,0.6+\k);
    \fill[red,opacity=0.2,thick,rounded corners=8]  (-0.65+\transferx,-0.65+\k) rectangle (3.8+\transferx,0.6+\k);
    \filldraw[color=red!60, fill=red!5, very thick](0+\transferx,0+\k) circle (14pt);
    \draw (0+\transferx,0+\k) node {$\phi_{\x 1}$};
    \filldraw[color=red!60, fill=red!5, very thick](1+\transferx,0+\k) circle (14pt);
    \draw (1+\transferx,0+\k) node {$\phi_{\x 2}$};
    \draw (2+\transferx,0+\k) node {$\cdots$};
    \filldraw[color=red!60, fill=red!5, very thick](3+\transferx,0+\k) circle (14pt);
    \draw (3+\transferx,0+\k) node {$\phi_{\x n_{\x}}$};
    \draw (3.6+\transferx,-0.3+\k) node {\scriptsize $\bphi_{\x}$};
    \draw (-1.5+\transferx,\k) node {$g_{\x}(\bphi_{\x})$};
    }
    \draw (1.5+\transferx,2.5) node {$\vdots$};
    \def\x{M}
    \def\k{3.5}
    \draw[red,thick,rounded corners=8]  (-0.65+\transferx,-0.65+\k) rectangle (3.8+\transferx,0.6+\k);
    \fill[red,opacity=0.2,thick,rounded corners=8]  (-0.65+\transferx,-0.65+\k) rectangle (3.8+\transferx,0.6+\k);
    \filldraw[color=red!60, fill=red!5, very thick](0+\transferx,0+\k) circle (14pt);
    \draw (0+\transferx,0+\k) node { $\phi_{\x 1}$};
    \filldraw[color=red!60, fill=red!5, very thick](1+\transferx,0+\k) circle (14pt);
    \draw (1+\transferx,0+\k) node { $\phi_{\x 2}$};
    \draw (2+\transferx,0+\k) node { $\cdots$};
    \filldraw[color=red!60, fill=red!5, very thick](3+\transferx,0+\k) circle (14pt);
    \draw (3+\transferx,0+\k) node { $\phi_{\x n_{\x}}$};
    \draw (3.6+\transferx,-0.3+\k) node {\scriptsize $\bphi_{\x}$};
    \draw (-1.5+\transferx,\k) node { $g_{\x}(\bphi_{\x})$};
    \draw [very thick,decorate,decoration={calligraphic brace,amplitude=10pt}] (-2+\transferx,1) -- (-2+\transferx,4);
    \draw (-2.9+\transferx,2.5) node {$\bG(\bphi)$};
    
        \draw (2,-0.5)%(4.25,4.75,5.25)
    node {  $ \dot{\theta}_i =-\nabla_{\theta_i}L( \bF(\btheta), \bG(\bphi))$ };
    \draw  (2+\transferx,-0.5)%(4.25,11.5,5.25)
    node {  $ \dot{\phi}_j =\nabla_{\phi_j}L( \bF(\btheta), \bG(\bphi))$ };
    
    
\end{tikzpicture}

==> contents/safety-reparametrization.tex <==
  \vspace{-0.5cm}
\begin{tikzpicture}[scale=0.6]
  \draw[->] (-5, 0) -- (6, 0) node[right] {$\theta_i$};
  \draw[->] (-5, 2.3) -- (6, 2.3) ;
  \draw (0.5,3)node[right] {Equilibrium-value $f_i^*$};%=0.5$};

  \draw[->] (0.112, 0) -- (0.112, 5) node[right] {$f_i(\theta_i)$};
  \draw[domain=-5:6, samples=100, variable=\x, blue] plot ({\x}, {3*( (\x+2)^2*exp(-((\x+2)^4/4)) +  
  (\x)^2*exp(-((\x)^2/2)) - ((\x-2)/8)^2*exp(-((\x-2)^2/4)) )
  });
  
  \def\A{-3.15};
  \def\B{-2.27};
  \def\C{-0.96};
  \def\D{0.112};
  \def\E{1.42};
  \def\F{4.316};
  \def\G{5.543};
  
  \draw[thick,domain=-5:\A, samples=100, variable=\x, violet] plot ({\x}, {3*( (\x+2)^2*exp(-((\x+2)^4/4)) +  
  (\x)^2*exp(-((\x)^2/2)) - ((\x-2)/8)^2*exp(-((\x-2)^2/4)) )
  });
  \draw[thick,domain=\A:\B, samples=100, variable=\x, gray] plot ({\x}, {3*( (\x+2)^2*exp(-((\x+2)^4/4)) +  
  (\x)^2*exp(-((\x)^2/2)) - ((\x-2)/8)^2*exp(-((\x-2)^2/4)) )
  });
  \draw[thick,domain=\B:\C, samples=100, variable=\x, cyan] plot ({\x}, {3*( (\x+2)^2*exp(-((\x+2)^4/4)) +  
  (\x)^2*exp(-((\x)^2/2)) - ((\x-2)/8)^2*exp(-((\x-2)^2/4)) )
  });
  \draw[thick,domain=\C:\D, samples=100, variable=\x, brown] plot ({\x}, {3*( (\x+2)^2*exp(-((\x+2)^4/4)) +  
  (\x)^2*exp(-((\x)^2/2)) - ((\x-2)/8)^2*exp(-((\x-2)^2/4)) )
  });
  \draw[thick,domain=\D:\E, samples=100, variable=\x, magenta] plot ({\x}, {3*( (\x+2)^2*exp(-((\x+2)^4/4)) +  
  (\x)^2*exp(-((\x)^2/2)) - ((\x-2)/8)^2*exp(-((\x-2)^2/4)) )
  });
  \draw[thick,domain=\E:\F, samples=100, variable=\x, orange] plot ({\x}, {3*( (\x+2)^2*exp(-((\x+2)^4/4)) +  
  (\x)^2*exp(-((\x)^2/2)) - ((\x-2)/8)^2*exp(-((\x-2)^2/4)) )
  });
  \draw[thick,domain=\F:6, samples=100, variable=\x, blue] plot ({\x}, {3*( (\x+2)^2*exp(-((\x+2)^4/4)) +  
  (\x)^2*exp(-((\x)^2/2)) - ((\x-2)/8)^2*exp(-((\x-2)^2/4)) )
  });
  \foreach\m/\l in {\A/a,\B/b,\C/c,\D/d,\E/e,\F/f}
  {
    \def\k{\m-0.65}
    \filldraw[red] (\k,{3*( (\k+2)^2*exp(-((\k+2)^4/4)) +   (\k)^2*exp(-((\k)^2/2)) -   ((\k-2)/8)^2*exp(-((\k-2)^2/4)) )}) circle (1pt);
    \draw (\k+0.25,{0.22+ 3*((\k+2)^2*exp(-((\k+2)^4/4)) +   (\k)^2*exp(-((\k)^2/2)) -   ((\k-2)/8)^2*exp(-((\k-2)^2/4)) )}) node {\scriptsize (\l)};
    \def\fm{3*( (\m+2)^2*exp(-((\m+2)^4/4)) +    (\m)^2*exp(-((\m)^2/2)) - ((\m-2)/8)^2*exp(-((\m-2)^2/4)) )};
    \draw[-] (\m, {\fm-0.2}) -- (\m, {\fm+0.2});
  }
  \foreach\m/\l in {\G/g}
  {
    \def\k{\m-0.65}
    \filldraw[red] (\k,{3*( (\k+2)^2*exp(-((\k+2)^4/4)) +   (\k)^2*exp(-((\k)^2/2)) -   ((\k-2)/8)^2*exp(-((\k-2)^2/4)) )}) circle (1pt);
    \draw (\k+0.33,{0.3+ 3*((\k+2)^2*exp(-((\k+2)^4/4)) +   (\k)^2*exp(-((\k)^2/2)) -   ((\k-2)/8)^2*exp(-((\k-2)^2/4)) )}) node {\scriptsize (\l)};
    \def\fm{3*( (\m+2)^2*exp(-((\m+2)^4/4)) +    (\m)^2*exp(-((\m)^2/2)) - ((\m-2)/8)^2*exp(-((\m-2)^2/4)) )};
  }
  \foreach\m/\l in {\A/-3,\B/-2,\C/-1,\D/0,\E/1.5,\F/4}
  {
      \draw (\m,-0.3) node {\scriptsize \l};

  }
  \vspace{-3cm}
\end{tikzpicture}

